The Facebook Algorithm's Active Role in Climate Advertisement Delivery

Communication strongly influences attitudes on climate change. Within sponsored communication, high spend and high reach advertising dominates. In the advertising ecosystem we can distinguish actors with adversarial stances: organizations with contrarian or advocacy communication goals, who direct the advertisement delivery algorithm to launch ads in different destinations by specifying targets and campaign objectives. We present an observational (N=275,632) and a controlled (N=650) study which collectively indicate that the advertising delivery algorithm could itself be an actor, asserting statistically significant influence over advertisement destinations, characterized by U.S. state, gender type, or age range. This algorithmic behaviour may not entirely be understood by the advertising platform (and its creators). These findings have implications for climate communications and misinformation research, revealing that targeting intentions are not always fulfilled as requested and that delivery itself could be manipulated.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
     U.S. State & t Value & p Value & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
     \hline
         \hline
Alabama & 13.2836346869786 & \hl{3.739807955784749e-39} & 2952 & 17488 \\
Alaska & 17.240934066892773 & \hl{5.068944745356406e-63} & 2423 & 14916 \\
Arizona & 16.851408808758244 & \hl{7.3456807716259915e-62} & 4230 & 23737 \\
Arkansas & 4.4920164462999645 & \hl{7.2325244104419225e-06} & 2780 & 17127 \\
California & -1.9379163824345829 & 0.05269482670250833 & 4007 & 25750 \\
Colorado & 19.86519910871058 & \hl{1.496703520596214e-84} & 4466 & 24025 \\
Connecticut & 3.958532532578084 & \hl{7.73765850425023e-05} & 2603 & 22342 \\
Delaware & -4.130710376783742 & \hl{3.6387373952967525e-05} & 1655 & 13585 \\
Florida & -0.27381519121822184 & 0.7842383078980351 & 3713 & 24442 \\
Georgia & 22.670300249069744 & \hl{2.6410871915098973e-107} & 3982 & 22357 \\
Hawaii & 5.715382775812889 & \hl{1.3065978832880435e-08} & 1545 & 16620 \\
Idaho & 2.845113390129835 & \hl{0.004470729569349185} & 2397 & 17071 \\
Illinois & 14.39499384548478 & \hl{4.454123756221408e-46} & 4408 & 23719 \\
Indiana & 12.063608111634577 & \hl{7.417981655153143e-33} & 3325 & 21856 \\
Iowa & 21.99355769898966 & \hl{4.707840854641914e-101} & 3758 & 19525 \\
Kansas & 7.208000317551227 & \hl{7.249104903922327e-13} & 2783 & 17724 \\
Kentucky & 11.606071088430587 & \hl{1.7783923980833078e-30} & 2831 & 20032 \\
Louisiana & 20.983975806264496 & \hl{3.090354038858177e-92} & 3429 & 17592 \\
Maine & 4.049838978293708 & \hl{5.294655590899052e-05} & 2147 & 19397 \\
Maryland & -11.917195025291829 & \hl{1.7536809459854717e-32} & 3383 & 24048 \\
Massachusetts & -12.419437694187376 & \hl{1.3769144577971936e-34} & 2470 & 23791 \\
Michigan & 34.65105539518097 & \hl{1.936766354955527e-239} & 5078 & 25326 \\
Minnesota & 21.348390950419184 & \hl{5.312483813933351e-96} & 3923 & 22780 \\
Mississippi & 26.256774733444303 & \hl{3.128689679395918e-146} & 2585 & 12234 \\
Missouri & 7.454455303695986 & \hl{1.1741580879687504e-13} & 2766 & 21516 \\
Montana & 7.304416746630129 & \hl{3.6796751553835977e-13} & 2430 & 16920 \\
Nebraska & 7.733540131461022 & \hl{1.4784749741935765e-14} & 2562 & 16169 \\
Nevada & 7.442202787790679 & \hl{1.209926168634202e-13} & 3323 & 20625 \\
New Hampshire & 12.993405395151294 & \hl{2.3878751602799994e-37} & 2311 & 19094 \\
New Jersey & 21.415813939310823 & \hl{6.851424203910463e-97} & 4080 & 24040 \\
New Mexico & 44.98366210107125 & \hl{0.0} & 4913 & 20577 \\
New York & 31.580055975703036 & \hl{4.724394287119731e-200} & 4890 & 25149 \\
North Carolina & 8.697531833691837 & \hl{4.724050669214264e-18} & 3754 & 23712 \\
North Dakota & 9.489782521864196 & \hl{5.6271369304580964e-21} & 2219 & 8652 \\
Ohio & 20.964732710971113 & \hl{2.62963386256892e-93} & 4317 & 24056 \\
Oklahoma & 18.997405316789884 & \hl{3.3383941500622e-76} & 3075 & 18306 \\
Oregon & -1.0075955583566059 & 0.3137279064344381 & 2804 & 22936 \\
Pennsylvania & 27.364666376450877 & \hl{1.4531522160208e-155} & 5313 & 25361 \\
Rhode Island & -3.1957822455215212 & \hl{0.0014205380001538139} & 1372 & 16636 \\
South Carolina & 6.090484617248452 & \hl{1.239274772509824e-09} & 3210 & 20719 \\
South Dakota & 0.39445110246690346 & 0.6932751872064393 & 2043 & 11202 \\
Tennessee & 9.585056932778427 & \hl{1.8159809842006805e-21} & 2888 & 21587 \\
Texas & 61.54170225760835 & \hl{0.0} & 6155 & 23694 \\
Unknown & 2.7289047247655227 & \hl{0.008813513611322706} & 48 & 587 \\
Utah & 13.062611692363397 & \hl{4.732246995975036e-38} & 3224 & 19217 \\
Vermont & 3.4709020442412375 & \hl{0.0005362680410615062} & 1251 & 16964 \\
Virginia & 20.016768412757628 & \hl{9.245854973881884e-86} & 4517 & 24364 \\
Washington & -0.8030176584996715 & 0.42202117980345666 & 3070 & 23420 \\
"Washington D.C" & 13.413337421194301 & \hl{3.4578387084297373e-38} & 1109 & 14873 \\
West Virginia & 9.614198448735687 & \hl{1.3995970063944841e-21} & 2889 & 16105 \\
Wisconsin & 7.933730250091047 & \hl{2.7270833204275353e-15} & 3661 & 23086 \\
Wyoming & 2.8180785428073376 & \hl{0.004862582488173859} & 2196 & 11037 \\
\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
     U.S. State & t Value & p Value & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
     \hline
         \hline
\hline
Alabama & 16.149688886981693 & 
\hl{3.2869252201135587e-57} & 4898 & 25557 \\
Alaska & 20.244076369200148 & \hl{8.787456224905471e-88} & 4992 & 25946 \\
Arizona & 7.653594202514507 & \hl{2.193838227984813e-14} & 6165 & 28543 \\
Arkansas & 8.590132248046663 & \hl{1.097462654713791e-17} & 4704 & 26187 \\
California & 4.054436799000379 & \hl{5.073221406324565e-05} & 6717 & 29802 \\
Colorado & 18.576033047586158 & \hl{1.911575665052344e-75} & 6814 & 27954 \\
Connecticut & -1.7339992448694264 & 0.08297898521951685 & 4551 & 27126 \\
Delaware & -2.600148082980233 & \hl{0.009336330337985315} & 4055 & 26108 \\
Florida & -6.149298929856927 & \hl{8.121049950579821e-10} & 5617 & 28640 \\
Georgia & 16.60984917969212 & \hl{1.0994586212805922e-60} & 5705 & 27251 \\
Hawaii & 6.155812746898968 & \hl{8.145062533804434e-10} & 4122 & 25101 \\
Idaho & 4.495953846805238 & \hl{7.078318190664417e-06} & 4491 & 26189 \\
Illinois & 5.381941702448641 & \hl{7.56720101665709e-08} & 6379 & 27862 \\
Indiana & 7.746486216786919 & \hl{1.0959493875215687e-14} & 5182 & 27465 \\
Iowa & 21.004533343045175 & \hl{1.3217204616072137e-94} & 5847 & 26687 \\
Kansas & 9.269305150420037 & \hl{2.7159098934161735e-20} & 4784 & 25310 \\
Kentucky & 13.15533355180603 & \hl{6.99263479789722e-39} & 4746 & 26558 \\
Louisiana & 25.08653177960083 & \hl{7.421795417300007e-132} & 5504 & 25797 \\
Maine & 3.661850501572537 & \hl{0.00025298924163335825} & 4291 & 26792 \\
Maryland & -10.35125918810862 & \hl{5.212853188464006e-25} & 5585 & 28625 \\
Massachusetts & -37.4768862413715 & \hl{3.61178008270979e-290} & 4406 & 27594 \\
Michigan & 30.775427442498014 & \hl{7.073829308823282e-197} & 6925 & 29081 \\
Minnesota & 18.60646512303843 & \hl{2.2774214057717536e-75} & 6016 & 27420 \\
Mississippi & 14.51344653502438 & \hl{8.293321886040176e-47} & 4438 & 24267 \\
Missouri & 8.785089852701702 & \hl{2.119170414858467e-18} & 4725 & 26654 \\
Montana & 14.386579905562783 & \hl{5.306784089255233e-46} & 4698 & 26145 \\
Nebraska & 8.701732596015384 & \hl{4.365978721046872e-18} & 4619 & 26169 \\
Nevada & 4.035028720485814 & \hl{5.517831670114826e-05} & 5377 & 27702 \\
New Hampshire & 4.718435153034332 & \hl{2.4407687731754956e-06} & 4435 & 26825 \\
New Jersey & 18.271634870503966 & \hl{8.622296106731824e-73} & 5969 & 28086 \\
New Mexico & 42.70820985169144 & \hl{0.0} & 7280 & 27396 \\
New York & 21.200940821049713 & \hl{7.284088851315487e-97} & 6707 & 29031 \\
North Carolina & 1.1731421178342474 & 0.24077494094932572 & 5572 & 28208 \\
North Dakota & 12.928817823645947 & \hl{1.3133267858463132e-37} & 4719 & 22881 \\
Ohio & 22.439791114429024 & \hl{4.990330869985559e-108} & 6652 & 28496 \\
Oklahoma & 25.551780272307095 & \hl{5.194898099809961e-136} & 5341 & 26263 \\
Oregon & -0.7267923222073516 & 0.46738417985539504 & 4745 & 27129 \\
Pennsylvania & 27.72268606417865 & \hl{1.1757790148510029e-162} & 7816 & 29818 \\
Rhode Island & -9.713091211384318 & \hl{3.405036987731496e-22} & 3769 & 26147 \\
South Carolina & 4.064829522557466 & \hl{4.862010032050593e-05} & 5025 & 27072 \\
South Dakota & 2.2293326339516852 & \hl{0.025830812440318044} & 4326 & 24313 \\
Tennessee & 8.920260930129444 & \hl{6.105287583342674e-19} & 4772 & 26799 \\
Texas & 71.48098885235689 & \hl{0.0} & 8995 & 27726 \\
Unknown & 0.04088734681345824 & 0.9674006545684993 & 424 & 1991 \\
Utah & 10.126234889487872 & \hl{6.635565940345388e-24} & 5456 & 26388 \\
Vermont & 0.9144340958026438 & 0.36054707977701894 & 3665 & 25905 \\
Virginia & 19.25697566162191 & \hl{8.836864244567227e-81} & 6683 & 28796 \\
Washington & 0.8576518713021785 & 0.39111880272239696 & 5092 & 27658 \\
"Washington D.C" & 14.607250788978652 & \hl{6.677014189155202e-47} & 3199 & 26227 \\
West Virginia & 11.795464720595543 & \hl{9.865845126036863e-32} & 5075 & 26436 \\
Wisconsin & 3.6012379788107602 & \hl{0.0003187696615820634} & 5825 & 28289 \\
Wyoming & 4.990030497321931 & \hl{6.231377473416675e-07} & 4459 & 24712 \\
\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
     U.S. State & t Value & p Value & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
     \hline
         \hline
\hline
Alabama & 13.631356101805594 & \hl{2.347104423550024e-41} & 3740 & 15752 \\
Alaska & 18.125965860626245 & \hl{7.627383569721037e-71} & 4064 & 16171 \\
Arizona & -2.2439924895066565 & \hl{0.024862845327724682} & 4476 & 17576 \\
Arkansas & 9.460396888257277 & \hl{4.772452906054855e-21} & 3656 & 16082 \\
California & 3.1536715238791686 & \hl{0.001620360076553684} & 4819 & 18148 \\
Colorado & 17.687716562334458 & \hl{2.5111479870299496e-68} & 5085 & 17078 \\
Connecticut & -2.35916908380124 & \hl{0.01835959494765869} & 3549 & 16612 \\
Delaware & -1.466848694327391 & 0.14247622305806634 & 3318 & 16304 \\
Florida & -6.837160264891821 & \hl{8.70170413919228e-12} & 4167 & 17600 \\
Georgia & 8.404830349739541 & \hl{5.447661748688815e-17} & 4184 & 16703 \\
Hawaii & -5.725361715113461 & \hl{1.0750422300198268e-08} & 3451 & 15473 \\
Idaho & 3.794077605724721 & \hl{0.00015025105962616133} & 3569 & 16051 \\
Illinois & 0.9724672392972499 & 0.33085258981625254 & 4572 & 16923 \\
Indiana & 4.845530183104017 & \hl{1.2961927871413994e-06} & 3963 & 16685 \\
Iowa & 12.678692973156117 & \hl{2.967867622514428e-36} & 4300 & 16292 \\
Kansas & 5.983699612591824 & \hl{2.3576380221287402e-09} & 3748 & 15826 \\
Kentucky & 11.371168517782342 & \hl{1.6970396481244085e-29} & 3720 & 16197 \\
Louisiana & 20.564911151851966 & \hl{9.604923408000596e-90} & 4181 & 15694 \\
Maine & -8.414299839631543 & \hl{4.695885446651765e-17} & 3521 & 16634 \\
Maryland & 2.026565640923631 & \hl{0.04274464945603675} & 4358 & 17501 \\
Massachusetts & -25.61692702686335 & \hl{2.2315879706327203e-139} & 3414 & 16860 \\
Michigan & 20.721516200042863 & \hl{4.879351445330974e-92} & 4779 & 17313 \\
Minnesota & 11.233841448634504 & \hl{6.058683502385879e-29} & 4400 & 16567 \\
Mississippi & 10.831170093571455 & \hl{6.137844004518437e-27} & 3439 & 15544 \\
Missouri & 7.746871067614557 & \hl{1.183328003547734e-14} & 3680 & 16226 \\
Montana & 11.032656484205857 & \hl{7.015171566163601e-28} & 3636 & 16089 \\
Nebraska & 6.574681043569501 & \hl{5.423245906373616e-11} & 3671 & 16185 \\
Nevada & -1.5939969766087276 & 0.11098556000988635 & 4030 & 16967 \\
New Hampshire & -2.9456318934672683 & \hl{0.003235623781060106} & 3627 & 16528 \\
New Jersey & 7.594394629313596 & \hl{3.676405255684259e-14} & 4141 & 17331 \\
New Mexico & 22.669983558065336 & \hl{7.969096060609759e-109} & 4810 & 16703 \\
New York & 0.7448309449073279 & 0.4564040876483383 & 4508 & 17958 \\
North Carolina & -1.7064360634267732 & 0.08797342973777168 & 4144 & 17583 \\
North Dakota & 10.105363775563765 & \hl{1.058206394672463e-23} & 3659 & 15764 \\
Ohio & 13.368163616680281 & \hl{3.4952384390199303e-40} & 4826 & 17308 \\
Oklahoma & 17.084438238351545 & \hl{3.4148320750226235e-63} & 3897 & 16052 \\
Oregon & -2.3166893227447902 & \hl{0.020566058194915363} & 3561 & 16490 \\
Pennsylvania & 17.25993091796247 & \hl{2.3924788886143453e-65} & 5361 & 18223 \\
Rhode Island & 0.6932312586670308 & 0.4882095185806071 & 3175 & 15959 \\
South Carolina & 6.009943267423379 & \hl{1.995957097621088e-09} & 3730 & 16387 \\
South Dakota & 0.9527867494104734 & 0.34072730215140135 & 3507 & 15881 \\
Tennessee & 7.9115531779479005 & \hl{3.161815221071632e-15} & 3640 & 16306 \\
Texas & 51.86502834814845 & \hl{0.0} & 6248 & 17088 \\
Unknown & -0.6613071951623989 & 0.5085408953948185 & 728 & 3280 \\
Utah & 4.75160808438108 & \hl{2.0757213845859587e-06} & 4116 & 16176 \\
Vermont & 4.7445129415786225 & \hl{2.1779718975851034e-06} & 3289 & 16009 \\
Virginia & 9.231047063730815 & \hl{3.507172055954565e-20} & 4848 & 17862 \\
Washington & 1.2269044186653522 & 0.2199176790555705 & 3829 & 16991 \\
"Washington D.C" & 13.535525638276855 & \hl{6.022773451715696e-41} & 3898 & 16527 \\
West Virginia & 11.209289598348727 & \hl{9.117029194665707e-29} & 4017 & 16634 \\
Wisconsin & -5.876640593423992 & \hl{4.358033605381851e-09} & 4250 & 17246 \\
Wyoming & 4.936356668187095 & \hl{8.289427533577942e-07} & 3527 & 15979 \\
\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
     U.S. State & t Value & p Value & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
     \hline
         \hline
\hline
Alabama & 8.178159375268372 & \hl{5.585897941052643e-16} & 1544 & 4164 \\
Alaska & 10.662073608617675 & \hl{9.514027133296105e-26} & 1646 & 4246 \\
Arizona & -6.846803505249799 & \hl{8.455106947322627e-12} & 1796 & 4711 \\
Arkansas & 7.684197652096507 & \hl{2.6285203870840744e-14} & 1553 & 4269 \\
California & -7.984971760742617 & \hl{2.0719962022089683e-15} & 1803 & 4683 \\
Colorado & 12.61434735726191 & \hl{2.2639615207653574e-35} & 1964 & 4443 \\
Connecticut & -3.4002155243892975 & \hl{0.0006833492969778226} & 1543 & 4379 \\
Delaware & -4.137125191220135 & \hl{3.581936098025576e-05} & 1454 & 4322 \\
Florida & -7.332667594822226 & \hl{2.624922910538294e-13} & 1685 & 4560 \\
Georgia & 0.4136626232003551 & 0.6791460342494102 & 1754 & 4434 \\
Hawaii & -7.33226198286745 & \hl{2.708593759277865e-13} & 1474 & 4119 \\
Idaho & 2.771922981530959 & \hl{0.005626699485388683} & 1501 & 4253 \\
Illinois & -4.644605094208206 & \hl{3.4949493144685174e-06} & 1839 & 4507 \\
Indiana & 6.09156457472451 & \hl{1.3392162241363458e-09} & 1654 & 4433 \\
Iowa & 4.454029923174862 & \hl{8.710025960138764e-06} & 1764 & 4344 \\
Kansas & 2.2584432300218737 & \hl{0.024004180846231616} & 1571 & 4269 \\
Kentucky & 7.965561353816127 & \hl{3.1082160613385484e-15} & 1544 & 4300 \\
Louisiana & 9.802881841449167 & \hl{3.8251484908948866e-22} & 1677 & 4165 \\
Maine & -12.025335026444514 & \hl{6.314766020385051e-33} & 1497 & 4481 \\
Maryland & 3.924747179739483 & \hl{8.882801365746853e-05} & 1831 & 4596 \\
Massachusetts & -10.993528838400124 & \hl{1.0812281523293315e-27} & 1437 & 4421 \\
Michigan & 11.460233884567927 & \hl{1.1485967303881125e-29} & 1939 & 4541 \\
Minnesota & 5.772096188237374 & \hl{8.94683676899346e-09} & 1757 & 4372 \\
Mississippi & 8.098637325794083 & \hl{1.1117213097765713e-15} & 1428 & 4116 \\
Missouri & 4.28054677807948 & \hl{1.9015024476585496e-05} & 1512 & 4334 \\
Montana & 2.6986481554656407 & \hl{0.007028113409342215} & 1454 & 4264 \\
Nebraska & 6.049715262500332 & \hl{1.76139340247934e-09} & 1602 & 4285 \\
Nevada & -6.822733024080752 & \hl{9.991222521057193e-12} & 1609 & 4510 \\
New Hampshire & -7.320783246908578 & \hl{2.8924471918237003e-13} & 1560 & 4353 \\
New Jersey & -5.414723025935078 & \hl{6.520642098856539e-08} & 1598 & 4652 \\
New Mexico & 3.270921037748254 & \hl{0.001086039376360667} & 1735 & 4372 \\
New York & -5.969681182026049 & \hl{2.6380663785521785e-09} & 1761 & 4689 \\
North Carolina & -7.195307054215077 & \hl{7.100381944409116e-13} & 1744 & 4605 \\
North Dakota & 4.3998686208830415 & \hl{1.1588942060648206e-05} & 1515 & 4221 \\
Ohio & 0.6399532859710809 & 0.5222408592173955 & 1908 & 4584 \\
Oklahoma & 10.969885464503816 & \hl{3.459855451511159e-27} & 1538 & 4240 \\
Oregon & -2.2735021284730297 & \hl{0.023090457927618865} & 1445 & 4355 \\
Pennsylvania & 2.689278341397946 & \hl{0.007196650336479526} & 1986 & 4771 \\
Rhode Island & -1.073890292273605 & 0.28302572447155006 & 1382 & 4241 \\
South Carolina & 2.967803824387606 & \hl{0.0030236435888136137} & 1588 & 4349 \\
South Dakota & 2.2692986499606667 & \hl{0.023366382247766233} & 1544 & 4237 \\
Tennessee & 6.192443898665367 & \hl{7.158735116442888e-10} & 1492 & 4316 \\
Texas & 23.18817070173268 & \hl{2.610728563212818e-108} & 2282 & 4506 \\
Unknown & -1.0937207447986308 & 0.27433014632975455 & 508 & 1824 \\
Utah & -0.5818940502971953 & 0.5606613949637904 & 1715 & 4296 \\
Vermont & -8.188156212139758 & \hl{3.45761066574526e-16} & 1418 & 4251 \\
Virginia & 2.275362140662805 & \hl{0.022935807308392488} & 1977 & 4634 \\
Washington & -2.534124868967354 & \hl{0.011331949879040492} & 1516 & 4466 \\
"Washington D.C" & 6.831313033253349 & \hl{1.0712162133310315e-11} & 1721 & 4394 \\
West Virginia & 4.23216766716242 & \hl{2.4033821702152354e-05} & 1602 & 4399 \\
Wisconsin & -3.794772634565084 & \hl{0.00014973008666329776} & 1781 & 4551 \\
Wyoming & 3.4287268921290113 & \hl{0.0006231357245072427} & 1464 & 4236 \\
\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
     U.S. State & t Value & p Value & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
     \hline
        \hline
Alabama & 3.3313525467526834 & \hl{0.00098231397505672} & 271 & 277 \\
Alaska & -0.01986037893413233 & 0.9841624410937129 & 252 & 272 \\
Arizona & -3.7628159404199204 & \hl{0.00019621104167365276} & 275 & 299 \\
Arkansas & 11.504004748737968 & \hl{4.418094663022708e-27} & 265 & 278 \\
California & -10.159202442023634 & \hl{3.0941416832997245e-22} & 283 & 296 \\
Colorado & 3.4419886079299213 & \hl{0.0006425979913303564} & 291 & 285 \\
Connecticut & -13.56397839515139 & \hl{4.6737615575806076e-36} & 262 & 287 \\
Delaware & -1.153604210500254 & 0.24963226361891777 & 245 & 281 \\
Florida & -3.606307552630564 & \hl{0.0003603632593528498} & 284 & 289 \\
Georgia & -0.09893428588040762 & 0.9212253205862836 & 286 & 288 \\
Hawaii & -1.681698997173907 & 0.09376815510277939 & 249 & 274 \\
Idaho & 4.261027530455748 & \hl{2.4151469146052674e-05} & 256 & 279 \\
Illinois & -2.976888049627756 & \hl{0.0030773933689166753} & 298 & 297 \\
Indiana & 4.3182750111856505 & \hl{1.9976096465999054e-05} & 285 & 280 \\
Iowa & -1.1539632775839455 & 0.24947477219260983 & 283 & 280 \\
Kansas & 6.999147132209057 & \hl{8.477758852166628e-12} & 263 & 281 \\
Kentucky & 9.208477511339854 & \hl{1.2831439118332953e-18} & 264 & 277 \\
Louisiana & 3.5548985795003207 & \hl{0.00044382292762170977} & 279 & 277 \\
Maine & -4.94338974684759 & \hl{1.2855821140123266e-06} & 241 & 298 \\
Maryland & 1.0632457413910694 & 0.28835097572986434 & 282 & 286 \\
Massachusetts & -15.501734435421405 & \hl{8.795018294743957e-45} & 256 & 282 \\
Michigan & 3.510324227212844 & \hl{0.0004948795928005521} & 306 & 285 \\
Minnesota & 3.4526307702239714 & \hl{0.0006229416963296553} & 286 & 280 \\
Mississippi & 12.777592742287899 & \hl{1.7759231408944572e-31} & 251 & 272 \\
Missouri & 5.03199576368807 & \hl{6.903000053756088e-07} & 260 & 281 \\
Montana & 2.0865225773946485 & \hl{0.03742500629149018} & 244 & 276 \\
Nebraska & 5.831041360551398 & \hl{9.741407784279942e-09} & 263 & 278 \\
Nevada & -4.519308126753277 & \hl{8.943894538062632e-06} & 260 & 300 \\
New Hampshire & -1.7116326940465247 & 0.08806735358228573 & 254 & 281 \\
New Jersey & -3.972638515067024 & \hl{8.791266144184594e-05} & 265 & 300 \\
New Mexico & 0.9955862238389904 & 0.32035323360600326 & 266 & 281 \\
New York & -4.5239008854753715 & \hl{7.558464385812173e-06} & 284 & 295 \\
North Carolina & -1.931376138311832 & 0.05437413747598708 & 283 & 288 \\
North Dakota & 3.0278719441080444 & \hl{0.0027149861028227767} & 256 & 274 \\
Ohio & -0.8262411745721226 & 0.4092369785322494 & 294 & 287 \\
Oklahoma & 9.663232519430869 & \hl{9.357404031508628e-20} & 266 & 275 \\
Oregon & -1.7728814509101967 & 0.07685119808916557 & 244 & 282 \\
Pennsylvania & -2.8932950743384596 & \hl{0.0040185730035288865} & 287 & 304 \\
Rhode Island & -16.422150136764106 & \hl{5.929095043439078e-49} & 244 & 276 \\
South Carolina & 7.54797388806294 & \hl{3.699817715577841e-13} & 268 & 279 \\
South Dakota & 8.119316846499041 & \hl{4.1495193266806056e-15} & 261 & 277 \\
Tennessee & 2.5763072989563227 & \hl{0.01050863390650978} & 266 & 281 \\
Texas & 6.309156861824312 & \hl{7.351861022508533e-10} & 323 & 283 \\
Unknown & -2.5894191898944827 & \hl{0.010202777196283357} & 129 & 207 \\
Utah & -2.3513793912054437 & \hl{0.019055110311840175} & 268 & 289 \\
Vermont & -10.35774103887577 & \hl{6.360157566313322e-23} & 241 & 277 \\
Virginia & 0.21711586534656563 & 0.8281961098838814 & 296 & 288 \\
Washington & 0.38239178355995945 & 0.7023730143128443 & 258 & 281 \\
"Washington D.C" & 1.6028754440806876 & 0.10971383217849577 & 261 & 279 \\
West Virginia & 9.85138323632489 & \hl{9.36365146448937e-21} & 262 & 279 \\
Wisconsin & 3.460998364527403 & \hl{0.0006067796349462026} & 292 & 283 \\
Wyoming & 4.3234426192398265 & \hl{1.908796574442362e-05} & 241 & 275 \\
\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
U.S. State & Mean Delivery Percentage (Contrarians) & Mean Delivery Percentage (Advocates) & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
\hline
\hline
Alabama & 0.0010833935218623257 & 0.0 & 39 & 0 \\
Alaska & 0.007722651258403245 & 0.002880097013794149 & 278 & 133 \\
Arizona & 0.009944996944274682 & 0.009831308603477772 & 358 & 454 \\
Arkansas & 0.0 & 0.0023820351241906493 & 0 & 110 \\
California & 0.013528529362742375 & 0.025682669611728274 & 487 & 1186 \\
Colorado & 0.018862159008833822 & 0.018146776673379675 & 679 & 838 \\
Connecticut & 0.0014167453747430414 & 0.0007795751315533034 & 51 & 36 \\
Delaware & 0.0 & 0.0002165486476536954 & 0 & 10 \\
Florida & 0.003027945996999833 & 0.013036228588752464 & 109 & 602 \\
Georgia & 0.010917273181843436 & 0.003161610255743953 & 393 & 146 \\
Hawaii & 0.0011945108061558977 & 0.0011043981030338466 & 43 & 51 \\
Idaho & 0.00011111728429357187 & 0.001039433508737738 & 4 & 48 \\
Illinois & 0.010778376576476472 & 0.018125121808614305 & 388 & 837 \\
Indiana & 0.0029723873548530475 & 0.0017107343164641936 & 107 & 79 \\
Iowa & 0.009167175954219679 & 0.0013859113449836507 & 330 & 64 \\
Kansas & 0.0006944830268348242 & 0.00012992918859221724 & 25 & 6 \\
Kentucky & 0.00013889660536696484 & 0.0001082743238268477 & 5 & 5 \\
Louisiana & 0.002694594144119118 & 0.0008445397258494121 & 97 & 39 \\
Maine & 0.0016667592644035779 & 0.003443123497693757 & 60 & 159 \\
Maryland & 0.00013889660536696484 & 0.013447671019294484 & 5 & 621 \\
Massachusetts & 0.00041668981610089447 & 0.0029017518785595183 & 15 & 134 \\
Michigan & 0.04397466525918107 & 0.04437081790424219 & 1583 & 2049 \\
Minnesota & 0.01125062503472415 & 0.0076225123974100785 & 405 & 352 \\
Mississippi & 0.0 & 0.00017323891812295633 & 0 & 8 \\
Missouri & 0.0 & 0.00028151324194980405 & 0 & 13 \\
Montana & 0.0021667870437246514 & 0.002923406743324888 & 78 & 135 \\
Nebraska & 0.0010000555586421468 & 0.0004764070248381299 & 36 & 22 \\
Nevada & 0.004472470692816268 & 0.01641438749215011 & 161 & 758 \\
New Hampshire & 0.005028057114284127 & 0.0036596721453474525 & 181 & 169 \\
New Jersey & 0.01441746763709095 & 0.013924078044132614 & 519 & 643 \\
New Mexico & 0.037613200733374076 & 0.010026202386366097 & 1354 & 463 \\
New York & 0.028529362742374578 & 0.00900842374239373 & 1027 & 416 \\
North Carolina & 0.006055891993999666 & 0.013469325884059854 & 218 & 622 \\
North Dakota & 0.0017778765486971498 & 0.00028151324194980405 & 64 & 13 \\
Ohio & 0.01208400466692594 & 0.008856839689036142 & 435 & 409 \\
Oklahoma & 0.0036668703816878714 & 0.00023820351241906495 & 132 & 11 \\
Oregon & 0.0009444969164953609 & 0.002728512960436562 & 34 & 126 \\
Pennsylvania & 0.021417856547585976 & 0.024643236102990535 & 771 & 1138 \\
Rhode Island & 0.0 & 0.0008445397258494121 & 0 & 39 \\
South Carolina & 0.0025834768598255457 & 0.005933432945711254 & 93 & 274 \\
South Dakota & 0.0001666759264403578 & 0.0010610883735031075 & 6 & 49 \\
Tennessee & 0.0002500138896605367 & 0.000519716754368869 & 9 & 24 \\
Texas & 0.042113450747263734 & 0.005132202949392581 & 1516 & 237 \\
Utah & 0.004333574087449303 & 0.0009095043201455207 & 156 & 42 \\
Vermont & 0.00041668981610089447 & 0.0002598583771844345 & 15 & 12 \\
Virginia & 0.009694983054614146 & 0.008077264557482838 & 349 & 373 \\
Washington & 0.0014445246958164342 & 0.0036380172805820826 & 52 & 168 \\
Washington D.C & 0.0018889938329907218 & 0.0019705926936486283 & 68 & 91 \\
West Virginia & 0.0006389243846880382 & 0.0005413716191342385 & 23 & 25 \\
Wisconsin & 0.001583421301183399 & 0.006648043482968449 & 57 & 307 \\
Wyoming & 0.0001666759264403578 & 0.001277637021156803 & 6 & 59 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
U.S. State & Mean Delivery Percentage (Contrarians) & Mean Delivery Percentage (Advocates) & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
\hline
\hline
Alabama & 0.0012500694483026835 & 8.661945906147817e-05 & 45 & 4 \\
Alaska & 0.011917328740485582 & 0.004634141059789081 & 429 & 214 \\
Arizona & 0.005944774709706095 & 0.015634812360596807 & 214 & 722 \\
Arkansas & 0.00019445524751375077 & 0.002035557287944737 & 7 & 94 \\
California & 0.02497360964498028 & 0.036618376318239894 & 899 & 1691 \\
Colorado & 0.022612367353741874 & 0.021113493146235302 & 814 & 975 \\
Connecticut & 0.0008333796322017889 & 0.0011693626973299552 & 30 & 54 \\
Delaware & 8.33379632201789e-05 & 0.0008445397258494121 & 3 & 39 \\
Florida & 0.0038057669870548362 & 0.021373351523419737 & 137 & 987 \\
Georgia & 0.009028279348852714 & 0.007189415102102688 & 325 & 332 \\
Hawaii & 0.0011945108061558977 & 0.0014725308040451288 & 43 & 68 \\
Idaho & 0.00022223456858714373 & 0.0009744689144416293 & 8 & 45 \\
Illinois & 0.007555975331962887 & 0.020117369367028303 & 272 & 929 \\
Indiana & 0.0012500694483026835 & 0.0037896013339396694 & 45 & 175 \\
Iowa & 0.004528029334963053 & 0.002403689988956019 & 163 & 111 \\
Kansas & 0.0013056280904494694 & 0.0007146105372571949 & 47 & 33 \\
Kentucky & 0.0002777932107339297 & 0.00034647783624591267 & 10 & 16 \\
Louisiana & 0.006750375020834491 & 0.0022521059355984324 & 243 & 104 \\
Maine & 0.003166842602366798 & 0.0064098399705493836 & 114 & 296 \\
Maryland & 0.0002500138896605367 & 0.01132549427228827 & 9 & 523 \\
Massachusetts & 0.00011111728429357187 & 0.0023387253946599105 & 4 & 108 \\
Michigan & 0.042113450747263734 & 0.03720305766690487 & 1516 & 1718 \\
Minnesota & 0.007889327184843602 & 0.008337122934667273 & 284 & 385 \\
Mississippi & 2.7779321073392966e-05 & 0.0004330972953073908 & 1 & 20 \\
Missouri & 0.00047224845824768045 & 0.0004980618896034994 & 17 & 23 \\
Montana & 0.006917050947274849 & 0.0032915394443361703 & 249 & 152 \\
Nebraska & 0.0017778765486971498 & 0.002165486476536954 & 64 & 100 \\
Nevada & 0.0030835046391466192 & 0.015743086684423657 & 111 & 727 \\
New Hampshire & 0.0015556419801100061 & 0.004114424305420213 & 56 & 190 \\
New Jersey & 0.009056058669926106 & 0.008813529959505403 & 326 & 407 \\
New Mexico & 0.042280126673704094 & 0.01641438749215011 & 1522 & 758 \\
New York & 0.021390077226512583 & 0.012992918859221724 & 770 & 600 \\
North Carolina & 0.005416967609311628 & 0.020918599363346977 & 195 & 966 \\
North Dakota & 0.0036390910606144784 & 0.0004114424305420213 & 131 & 19 \\
Ohio & 0.017889882771265072 & 0.014357175339440005 & 644 & 663 \\
Oklahoma & 0.0090838379909995 & 0.0005413716191342385 & 327 & 25 \\
Oregon & 0.001694538585476971 & 0.0043742826826046475 & 61 & 202 \\
Pennsylvania & 0.02941830101672315 & 0.028411182572164836 & 1059 & 1312 \\
Rhode Island & 5.555864214678593e-05 & 0.0011260529677992162 & 2 & 52 \\
South Carolina & 0.0023612422912384023 & 0.007730786721236926 & 85 & 357 \\
South Dakota & 0.00041668981610089447 & 0.0012343272916260637 & 15 & 57 \\
Tennessee & 0.00041668981610089447 & 0.0015158405335758678 & 15 & 70 \\
Texas & 0.06328129340518918 & 0.006842937265856774 & 2278 & 316 \\
Utah & 0.0035835324184676927 & 0.002446999718486758 & 129 & 113 \\
Vermont & 0.00041668981610089447 & 0.0002598583771844345 & 15 & 12 \\
Virginia & 0.01133396299794433 & 0.012538166699148964 & 408 & 579 \\
Washington & 0.005361408967164843 & 0.01126052967799216 & 193 & 520 \\
Washington D.C & 0.003972442913495194 & 0.004049459711124104 & 143 & 187 \\
West Virginia & 0.0011389521640091116 & 0.001277637021156803 & 41 & 59 \\
Wisconsin & 0.0011667314850825046 & 0.012343272916260637 & 42 & 570 \\
Wyoming & 0.0007222623479082171 & 0.00140756620974902 & 26 & 65 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
U.S. State & Mean Delivery Percentage (Contrarians) & Mean Delivery Percentage (Advocates) & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
\hline
\hline
Alabama & 0.0003055725318073226 & 0.0002165486476536954 & 11 & 10 \\
Alaska & 0.010056114228568254 & 0.003421468632928387 & 362 & 158 \\
Arizona & 0.002694594144119118 & 0.012148379133372312 & 97 & 561 \\
Arkansas & 0.00013889660536696484 & 0.0006496459429610862 & 5 & 30 \\
California & 0.015778654369687204 & 0.020420537473743477 & 568 & 943 \\
Colorado & 0.01713984110228346 & 0.011931830485718617 & 617 & 551 \\
Connecticut & 0.0006944830268348242 & 0.001039433508737738 & 25 & 48 \\
Delaware & 0.00013889660536696484 & 0.0005413716191342385 & 5 & 25 \\
Florida & 0.0023612422912384023 & 0.014920201823339613 & 85 & 689 \\
Georgia & 0.0028334907494860827 & 0.004309318088308539 & 102 & 199 \\
Hawaii & 0.00019445524751375077 & 0.00140756620974902 & 7 & 65 \\
Idaho & 5.555864214678593e-05 & 0.0003897875657766517 & 2 & 18 \\
Illinois & 0.0021390077226512583 & 0.006496459429610862 & 77 & 300 \\
Indiana & 0.0002777932107339297 & 0.002035557287944737 & 10 & 94 \\
Iowa & 0.0013334074115228624 & 0.0014941856688104982 & 48 & 69 \\
Kansas & 0.0005278071003944663 & 0.0006063362134303471 & 19 & 28 \\
Kentucky & 0.0012222901272292905 & 0.0003248229714805431 & 44 & 15 \\
Louisiana & 0.004611367298183232 & 0.0008878494553801511 & 166 & 41 \\
Maine & 0.0010556142007889326 & 0.006886246995387514 & 38 & 318 \\
Maryland & 0.0003333518528807156 & 0.004829034842677407 & 12 & 223 \\
Massachusetts & 0.0001666759264403578 & 0.001320946750687542 & 6 & 61 \\
Michigan & 0.018806600366687038 & 0.01509344074146257 & 677 & 697 \\
Minnesota & 0.003055725318073226 & 0.0037679464691743 & 110 & 174 \\
Mississippi & 0.00011111728429357187 & 0.00030316810671517357 & 4 & 14 \\
Missouri & 0.0002500138896605367 & 0.00034647783624591267 & 9 & 16 \\
Montana & 0.0038891049502750154 & 0.0011260529677992162 & 140 & 52 \\
Nebraska & 0.0005278071003944663 & 0.0015808051278719765 & 19 & 73 \\
Nevada & 0.0014445246958164342 & 0.008163884016544316 & 52 & 377 \\
New Hampshire & 0.0001666759264403578 & 0.002273760800363802 & 6 & 105 \\
New Jersey & 0.003472415134174121 & 0.004006149981593365 & 125 & 185 \\
New Mexico & 0.01600088893827435 & 0.008163884016544316 & 576 & 377 \\
New York & 0.005028057114284127 & 0.008120574287013578 & 181 & 375 \\
North Carolina & 0.0038613256292016223 & 0.015808051278719766 & 139 & 730 \\
North Dakota & 0.00225012500694483 & 0.00019489378288832586 & 81 & 9 \\
Ohio & 0.006861492305128063 & 0.008055609692717468 & 247 & 372 \\
Oklahoma & 0.00327795988666037 & 0.00034647783624591267 & 118 & 16 \\
Oregon & 0.0008333796322017889 & 0.0019705926936486283 & 30 & 91 \\
Pennsylvania & 0.013834101894549698 & 0.012559821563914334 & 498 & 580 \\
Rhode Island & 0.00044446913717428746 & 0.0004114424305420213 & 16 & 19 \\
South Carolina & 0.0012500694483026835 & 0.002403689988956019 & 45 & 111 \\
South Dakota & 5.555864214678593e-05 & 0.0003897875657766517 & 2 & 18 \\
Tennessee & 0.00041668981610089447 & 0.0009528140496762598 & 15 & 44 \\
Texas & 0.03433524084671371 & 0.0051971675436886895 & 1236 & 240 \\
Utah & 0.0009444969164953609 & 0.0012992918859221724 & 34 & 60 \\
Vermont & 0.0005555864214678594 & 0.00012992918859221724 & 20 & 6 \\
Virginia & 0.003222401244513584 & 0.007860715909829143 & 116 & 363 \\
Washington & 0.004916939829990555 & 0.009787998873947032 & 177 & 452 \\
Washington D.C & 0.00402800155564198 & 0.0036596721453474525 & 145 & 169 \\
West Virginia & 0.0013056280904494694 & 0.0007795751315533034 & 47 & 36 \\
Wisconsin & 0.00041668981610089447 & 0.00705948591351047 & 15 & 326 \\
Wyoming & 0.0005278071003944663 & 0.0003681327010112822 & 19 & 17 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
U.S. State & Mean Delivery Percentage (Contrarians) & Mean Delivery Percentage (Advocates) & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
\hline
\hline
Alabama & 0.0 & 0.0001082743238268477 & 0 & 5 \\
Alaska & 0.003305739207733763 & 0.00034647783624591267 & 119 & 16 \\
Arizona & 0.0005555864214678594 & 0.0037029818748781913 & 20 & 171 \\
Arkansas & 2.7779321073392966e-05 & 2.1654864765369542e-05 & 1 & 1 \\
California & 0.0022223456858714375 & 0.002923406743324888 & 80 & 135 \\
Colorado & 0.004083560197788766 & 0.002273760800363802 & 147 & 105 \\
Connecticut & 0.00013889660536696484 & 0.00015158405335758679 & 5 & 7 \\
Delaware & 0.0 & 0.00017323891812295633 & 0 & 8 \\
Florida & 0.0002777932107339297 & 0.0027501678252019315 & 10 & 127 \\
Georgia & 0.00022223456858714373 & 0.0011260529677992162 & 8 & 52 \\
Hawaii & 0.0 & 0.00028151324194980405 & 0 & 13 \\
Idaho & 0.0 & 2.1654864765369542e-05 & 0 & 1 \\
Illinois & 0.00013889660536696484 & 0.001364256480218281 & 5 & 63 \\
Indiana & 0.00011111728429357187 & 0.00012992918859221724 & 4 & 6 \\
Iowa & 2.7779321073392966e-05 & 0.00028151324194980405 & 1 & 13 \\
Kansas & 8.33379632201789e-05 & 4.3309729530739084e-05 & 3 & 2 \\
Kentucky & 0.0008333796322017889 & 2.1654864765369542e-05 & 30 & 1 \\
Louisiana & 0.0007500416689816101 & 0.00017323891812295633 & 27 & 8 \\
Maine & 0.00013889660536696484 & 0.0029017518785595183 & 5 & 134 \\
Maryland & 2.7779321073392966e-05 & 0.00023820351241906495 & 1 & 11 \\
Massachusetts & 5.555864214678593e-05 & 0.0003897875657766517 & 2 & 18 \\
Michigan & 0.006250347241513418 & 0.0028367872842634096 & 225 & 131 \\
Minnesota & 0.0005000277793210734 & 0.0004114424305420213 & 18 & 19 \\
Mississippi & 0.0 & 2.1654864765369542e-05 & 0 & 1 \\
Missouri & 2.7779321073392966e-05 & 0.00012992918859221724 & 1 & 6 \\
Montana & 0.00044446913717428746 & 0.00028151324194980405 & 16 & 13 \\
Nebraska & 0.00019445524751375077 & 0.00012992918859221724 & 7 & 6 \\
Nevada & 2.7779321073392966e-05 & 0.002728512960436562 & 1 & 126 \\
New Hampshire & 0.0 & 0.0006713008077264557 & 0 & 31 \\
New Jersey & 0.00019445524751375077 & 0.0008878494553801511 & 7 & 41 \\
New Mexico & 0.0013056280904494694 & 0.001277637021156803 & 47 & 59 \\
New York & 0.0005555864214678594 & 0.0010177786439723685 & 20 & 47 \\
North Carolina & 0.0006389243846880382 & 0.0037896013339396694 & 23 & 175 \\
North Dakota & 0.00019445524751375077 & 0.0 & 7 & 0 \\
Ohio & 0.0010833935218623257 & 0.0024903094480174972 & 39 & 115 \\
Oklahoma & 2.7779321073392966e-05 & 4.3309729530739084e-05 & 1 & 2 \\
Oregon & 0.00013889660536696484 & 0.0005630264838996081 & 5 & 26 \\
Pennsylvania & 0.0018889938329907218 & 0.0022954156651291712 & 68 & 106 \\
Rhode Island & 5.555864214678593e-05 & 2.1654864765369542e-05 & 2 & 1 \\
South Carolina & 2.7779321073392966e-05 & 0.00028151324194980405 & 1 & 13 \\
South Dakota & 8.33379632201789e-05 & 4.3309729530739084e-05 & 3 & 2 \\
Tennessee & 5.555864214678593e-05 & 0.0001082743238268477 & 2 & 5 \\
Texas & 0.007528196010889494 & 0.0011260529677992162 & 271 & 52 \\
Utah & 0.0 & 0.00012992918859221724 & 0 & 6 \\
Vermont & 0.0 & 4.3309729530739084e-05 & 0 & 2 \\
Virginia & 0.00022223456858714373 & 0.0011693626973299552 & 8 & 54 \\
Washington & 0.0010556142007889326 & 0.0027501678252019315 & 38 & 127 \\
Washington D.C & 0.0011945108061558977 & 0.0006929556724918253 & 43 & 32 \\
West Virginia & 0.0002777932107339297 & 0.00030316810671517357 & 10 & 14 \\
Wisconsin & 8.33379632201789e-05 & 0.0016024599926373459 & 3 & 74 \\
Wyoming & 5.555864214678593e-05 & 0.0 & 2 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
U.S. State & Mean Delivery Percentage (Contrarians) & Mean Delivery Percentage (Advocates) & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
\hline
\hline
Alabama & 0.0 & 0.0 & 0 & 0 \\
Alaska & 2.7779321073392966e-05 & 0.0 & 1 & 0 \\
Arizona & 2.7779321073392966e-05 & 0.00019489378288832586 & 1 & 9 \\
Arkansas & 0.0 & 0.0 & 0 & 0 \\
California & 0.0 & 4.3309729530739084e-05 & 0 & 2 \\
Colorado & 0.00038891049502750154 & 4.3309729530739084e-05 & 14 & 2 \\
Connecticut & 0.0 & 0.0 & 0 & 0 \\
Delaware & 0.0 & 2.1654864765369542e-05 & 0 & 1 \\
Florida & 0.0 & 0.0001082743238268477 & 0 & 5 \\
Georgia & 0.0 & 0.00012992918859221724 & 0 & 6 \\
Hawaii & 0.0 & 2.1654864765369542e-05 & 0 & 1 \\
Idaho & 0.0 & 0.0 & 0 & 0 \\
Illinois & 0.0 & 6.496459429610862e-05 & 0 & 3 \\
Indiana & 0.0 & 0.0 & 0 & 0 \\
Iowa & 0.0 & 4.3309729530739084e-05 & 0 & 2 \\
Kansas & 0.0 & 0.0 & 0 & 0 \\
Kentucky & 0.0 & 0.0 & 0 & 0 \\
Louisiana & 0.00011111728429357187 & 0.0 & 4 & 0 \\
Maine & 0.0 & 0.0004114424305420213 & 0 & 19 \\
Maryland & 0.0 & 0.0 & 0 & 0 \\
Massachusetts & 0.0 & 0.0 & 0 & 0 \\
Michigan & 0.0003055725318073226 & 6.496459429610862e-05 & 11 & 3 \\
Minnesota & 5.555864214678593e-05 & 2.1654864765369542e-05 & 2 & 1 \\
Mississippi & 0.0 & 0.0 & 0 & 0 \\
Missouri & 0.0 & 0.0 & 0 & 0 \\
Montana & 0.0 & 0.0 & 0 & 0 \\
Nebraska & 0.0 & 0.0 & 0 & 0 \\
Nevada & 0.0 & 0.00030316810671517357 & 0 & 14 \\
New Hampshire & 0.0 & 4.3309729530739084e-05 & 0 & 2 \\
New Jersey & 0.0 & 0.00015158405335758679 & 0 & 7 \\
New Mexico & 0.0 & 0.0 & 0 & 0 \\
New York & 2.7779321073392966e-05 & 2.1654864765369542e-05 & 1 & 1 \\
North Carolina & 0.0 & 8.661945906147817e-05 & 0 & 4 \\
North Dakota & 0.0 & 0.0 & 0 & 0 \\
Ohio & 0.0 & 4.3309729530739084e-05 & 0 & 2 \\
Oklahoma & 0.0 & 0.0 & 0 & 0 \\
Oregon & 0.0 & 4.3309729530739084e-05 & 0 & 2 \\
Pennsylvania & 0.0 & 0.0001082743238268477 & 0 & 5 \\
Rhode Island & 0.0 & 0.0 & 0 & 0 \\
South Carolina & 0.0 & 0.0 & 0 & 0 \\
South Dakota & 0.0 & 0.0 & 0 & 0 \\
Tennessee & 0.0 & 0.0 & 0 & 0 \\
Texas & 0.0003333518528807156 & 4.3309729530739084e-05 & 12 & 2 \\
Utah & 0.0 & 0.0 & 0 & 0 \\
Vermont & 0.0 & 0.0 & 0 & 0 \\
Virginia & 0.0 & 4.3309729530739084e-05 & 0 & 2 \\
Washington & 0.00011111728429357187 & 4.3309729530739084e-05 & 4 & 2 \\
Washington D.C & 0.0 & 0.0 & 0 & 0 \\
West Virginia & 0.0 & 0.0 & 0 & 0 \\
Wisconsin & 0.0 & 0.0 & 0 & 0 \\
Wyoming & 0.0 & 0.0 & 0 & 0 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
U.S. State & t Value & p Value & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
\hline
\hline
Alabama & 35.03893920911009 & \hl{2.4353810598518363e-151} & 577 & 3647 \\
Alaska & -1.379772159152534 & 0.16812285685575717 & 522 & 3403 \\
Arizona & -3.1424494668971303 & \hl{0.0017454002486166193} & 577 & 3713 \\
Arkansas & 29.35027253340735 & \hl{2.1632833514226475e-121} & 577 & 3618 \\
California & -38.81734957638038 & \hl{2.871806550854955e-190} & 533 & 3706 \\
Colorado & -1.8398447349627245 & 0.06628593470855605 & 574 & 3713 \\
Connecticut & -28.28811163695321 & \hl{1.884255515998055e-123} & 565 & 3709 \\
Delaware & -0.39624519509331363 & 0.6920550424218677 & 512 & 3202 \\
Florida & 3.255337164757002 & \hl{0.0011826088823597397} & 577 & 3706 \\
Georgia & 25.266565753476755 & \hl{7.680095675483296e-100} & 577 & 3708 \\
Hawaii & -10.637192441039888 & \hl{3.545806537411425e-24} & 453 & 3502 \\
Idaho & 8.702844595727548 & \hl{2.3382925472802342e-17} & 565 & 3637 \\
Illinois & -15.420294441164554 & \hl{3.511768310076835e-47} & 577 & 3708 \\
Indiana & 13.923753285442563 & \hl{3.9492705234724035e-39} & 577 & 3715 \\
Iowa & 8.787070845344653 & \hl{1.0193935505830081e-17} & 576 & 3691 \\
Kansas & 14.067616133756871 & \hl{5.941582023174618e-40} & 577 & 3635 \\
Kentucky & 22.69347660478586 & \hl{3.018511164346351e-85} & 577 & 3699 \\
Louisiana & 28.889816182127564 & \hl{4.675643295004365e-115} & 573 & 3632 \\
Maine & -17.3727417449359 & \hl{9.463143313067169e-58} & 555 & 3671 \\
Maryland & -17.58600438275698 & \hl{2.159584295865516e-59} & 573 & 3712 \\
Massachusetts & -51.756500402613774 & \hl{5.098770445007508e-286} & 570 & 3715 \\
Michigan & -6.415088203501787 & \hl{2.400982916605819e-10} & 577 & 3715 \\
Minnesota & -12.221737298873371 & \hl{1.8347653337038155e-31} & 577 & 3706 \\
Mississippi & 28.935017984923114 & \hl{2.161149545087592e-116} & 575 & 3166 \\
Missouri & 15.700762411127293 & \hl{8.869229064826245e-48} & 577 & 3715 \\
Montana & 4.610470889016982 & \hl{4.77262495606022e-06} & 564 & 3581 \\
Nebraska & 10.912934379442031 & \hl{1.109238293382683e-25} & 569 & 3585 \\
Nevada & 0.5095041681799607 & 0.6105468377954341 & 573 & 3666 \\
New Hampshire & -20.383931088471993 & \hl{8.195655610635204e-76} & 534 & 3644 \\
New Jersey & -19.25958967591695 & \hl{7.458774844381357e-67} & 577 & 3715 \\
New Mexico & -3.024071297864736 & \hl{0.0025771957291348046} & 569 & 3696 \\
New York & -35.70301403220312 & \hl{1.0235681153832044e-170} & 574 & 3715 \\
North Carolina & 12.366490594660316 & \hl{6.05763436668837e-32} & 577 & 3709 \\
North Dakota & 13.238574364712239 & \hl{1.9862746845125286e-35} & 534 & 2553 \\
Ohio & 7.886748425465331 & \hl{1.1815194708452627e-14} & 577 & 3715 \\
Oklahoma & 31.207098587809817 & \hl{2.192406965435637e-130} & 577 & 3664 \\
Oregon & -41.95166882834439 & \hl{7.696474773792071e-232} & 575 & 3715 \\
Pennsylvania & 0.9133093995087685 & 0.3614104338567381 & 575 & 3714 \\
Rhode Island & -18.499729773614025 & \hl{2.0247051697769446e-63} & 476 & 3534 \\
South Carolina & 25.907001148298264 & \hl{4.4302742828457254e-104} & 577 & 3696 \\
South Dakota & 6.092488965432748 & \hl{1.834424182370754e-09} & 544 & 2983 \\
Tennessee & 28.398366011354163 & \hl{5.02213359856082e-118} & 577 & 3714 \\
Texas & 28.848957570133066 & \hl{1.405708674558672e-115} & 575 & 3710 \\
Unknown & 267.0 & 0.5514951158440978 & 5 & 92 \\
Utah & 1.0035759780386149 & 0.3159214459855837 & 572 & 3696 \\
Vermont & -28.057966694954334 & \hl{3.7988445133077706e-126} & 442 & 3486 \\
Virginia & 1.0773502833057598 & 0.28163611499566765 & 574 & 3715 \\
Washington & -39.277582722006045 & \hl{1.5640920415564094e-206} & 577 & 3715 \\
Washington D.C & -11.3772421289278 & \hl{4.984321582033891e-25} & 173 & 2909 \\
West Virginia & 21.06984693442553 & \hl{9.014287817931343e-76} & 574 & 3535 \\
Wisconsin & -14.477046598221992 & \hl{2.2389443714895268e-42} & 577 & 3715 \\
Wyoming & 12.119122375120119 & \hl{2.3766401779879122e-30} & 536 & 2952 \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
 U.S. State & t Value & p Value & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
 \hline
 \hline
 Alabama & 56.40480876947256 & \hl{0.0} & 2864 & 15021 \\
Alaska & -6.702428681923706 & \hl{2.1131832296872146e-11} & 2787 & 14964 \\
Arizona & -6.867574291879497 & \hl{6.976119308152953e-12} & 2865 & 15166 \\
Arkansas & 67.60831541962507 & \hl{0.0} & 2864 & 15090 \\
California & -54.290808751783615 & \hl{0.0} & 2779 & 15140 \\
Colorado & -5.341363173639038 & \hl{9.826906877583027e-08} & 2855 & 15148 \\
Connecticut & -83.84132818688015 & \hl{0.0} & 2829 & 15165 \\
Delaware & 0.9926960277461823 & 0.3209324396499288 & 2790 & 14838 \\
Florida & 8.819911061428314 & \hl{1.6390426379690411e-18} & 2865 & 15130 \\
Georgia & 51.61045813131714 & \hl{0.0} & 2865 & 15147 \\
Hawaii & -51.88796136410127 & \hl{0.0} & 2690 & 14809 \\
Idaho & 23.644346777169293 & \hl{1.0843371671901851e-114} & 2854 & 15102 \\
Illinois & -32.58214433697382 & \hl{7.74796792704195e-218} & 2865 & 15060 \\
Indiana & 37.09306985337411 & \hl{2.039969617614539e-254} & 2865 & 15167 \\
Iowa & 20.092236404836875 & \hl{4.0370531121162155e-85} & 2863 & 15161 \\
Kansas & 40.928186656792676 & \hl{1.70688561797027e-300} & 2863 & 14749 \\
Kentucky & 54.16685480646018 & \hl{0.0} & 2862 & 15157 \\
Louisiana & 50.388081038493596 & \hl{0.0} & 2791 & 15112 \\
Maine & -40.57785677588742 & \hl{0.0} & 2834 & 15072 \\
Maryland & -12.139944936182266 & \hl{3.322492925916354e-33} & 2864 & 15167 \\
Massachusetts & -133.7909899640646 & \hl{0.0} & 2864 & 15163 \\
Michigan & 1.6069389212556013 & 0.10816506457220854 & 2865 & 15167 \\
Minnesota & -11.478483415177285 & \hl{6.576540573317022e-30} & 2865 & 15142 \\
Mississippi & 64.93555864302344 & \hl{0.0} & 2831 & 14538 \\
Missouri & 39.72808635024606 & \hl{3.465659414541448e-285} & 2865 & 15166 \\
Montana & 8.141732660971504 & \hl{4.568690033718143e-16} & 2816 & 15031 \\
Nebraska & 34.51032791554692 & \hl{9.482012423652188e-226} & 2859 & 15084 \\
Nevada & 1.074955252609037 & 0.2824787398023296 & 2861 & 15158 \\
New Hampshire & -54.8132332975776 & \hl{0.0} & 2825 & 15117 \\
New Jersey & -33.673471308013426 & \hl{1.0572648188786253e-214} & 2865 & 15165 \\
New Mexico & -7.955088952141924 & \hl{1.9165337214792595e-15} & 2855 & 15148 \\
New York & -59.787315534001614 & \hl{0.0} & 2842 & 15164 \\
North Carolina & 11.535368680963725 & \hl{3.22688336236172e-30} & 2862 & 15091 \\
North Dakota & 42.76238575352673 & \hl{4.6998281e-316} & 2808 & 13457 \\
Ohio & 22.34007934724878 & \hl{2.0868873495178739e-103} & 2865 & 15167 \\
Oklahoma & 57.928751914885154 & \hl{0.0} & 2864 & 15131 \\
Oregon & -43.40063765607903 & \hl{0.0} & 2865 & 15167 \\
Pennsylvania & 4.595720522795659 & \hl{4.48380871770576e-06} & 2860 & 15167 \\
Rhode Island & -77.53618454679324 & \hl{0.0} & 2734 & 15069 \\
South Carolina & 66.52251079674026 & \hl{0.0} & 2862 & 15151 \\
South Dakota & 29.366913002113 & \hl{3.452503931782634e-170} & 2820 & 14315 \\
Tennessee & 56.058472604432595 & \hl{0.0} & 2865 & 15167 \\
Texas & 39.353718345240225 & \hl{2.0236881102874325e-272} & 2842 & 15147 \\
Unknown & -0.6030163311123652 & 0.5477016052246034 & 100 & 824 \\
Utah & -5.33680018368585 & \hl{1.0001041539065287e-07} & 2863 & 15153 \\
Vermont & -98.46038216021982 & \hl{0.0} & 2671 & 14925 \\
Virginia & 1.5452654913941575 & 0.12237767001739883 & 2837 & 15155 \\
Washington & -48.022590592193566 & \hl{0.0} & 2865 & 15166 \\
Washington D.C & -5.575846221798112 & \hl{2.82067900812857e-08} & 1636 & 14585 \\
West Virginia & 47.67832081504691 & \hl{0.0} & 2860 & 14982 \\
Wisconsin & -25.111085944983436 & \hl{2.901923798451396e-134} & 2865 & 15167 \\
Wyoming & 39.60214666192522 & \hl{8.227894035097481e-277} & 2797 & 14386 \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
 U.S. State & t Value & p Value & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
 \hline
 \hline
 Alabama & 29.337242287432815 & \hl{2.1657971941601314e-165} & 2746 & 9927 \\
Alaska & -5.42790809789668 & \hl{5.807387231283471e-08} & 2685 & 9927 \\
Arizona & -9.625441130612389 & \hl{7.505900836060769e-22} & 2746 & 9962 \\
Arkansas & 57.586758996324825 & \hl{0.0} & 2746 & 9954 \\
California & -50.036238993682986 & \hl{0.0} & 2744 & 9947 \\
Colorado & 1.6801365404771518 & 0.09303455161933309 & 2730 & 9931 \\
Connecticut & -83.83337069621916 & \hl{0.0} & 2744 & 9963 \\
Delaware & -6.229884574357878 & \hl{5.230003015254755e-10} & 2726 & 9931 \\
Florida & -2.086838295395721 & \hl{0.03693216347370386} & 2746 & 9943 \\
Georgia & 21.531300417712934 & \hl{1.013752764709119e-100} & 2746 & 9952 \\
Hawaii & -19.383355625188976 & \hl{2.5825905591861803e-82} & 2729 & 9740 \\
Idaho & 17.397496541196354 & \hl{4.007924004107575e-65} & 2735 & 9950 \\
Illinois & -26.730814411035 & \hl{4.604734014387288e-151} & 2746 & 9859 \\
Indiana & 21.6447700092822 & \hl{1.43907366557751e-99} & 2745 & 9964 \\
Iowa & 10.431866515700973 & \hl{3.7653777322982024e-25} & 2743 & 9964 \\
Kansas & 30.250682911169683 & \hl{1.9581314031351082e-178} & 2740 & 9791 \\
Kentucky & 40.54486076713236 & \hl{1.1629662224427878e-290} & 2741 & 9964 \\
Louisiana & 28.616692277991202 & \hl{2.1393720431108264e-158} & 2705 & 9945 \\
Maine & -14.774456990691004 & \hl{6.370417611806881e-49} & 2743 & 9946 \\
Maryland & -6.776752352540875 & \hl{1.4481328043307854e-11} & 2746 & 9964 \\
Massachusetts & -99.32658947109303 & \hl{0.0} & 2746 & 9963 \\
Michigan & -1.4667894548148488 & 0.14250083168985023 & 2746 & 9964 \\
Minnesota & 1.7673289303758404 & 0.0772820207410219 & 2746 & 9921 \\
Mississippi & 57.70624411087812 & \hl{0.0} & 2722 & 9915 \\
Missouri & 28.82767659034072 & \hl{1.9977540998387553e-163} & 2745 & 9964 \\
Montana & 3.0015319606554254 & \hl{0.0026998026428570365} & 2732 & 9928 \\
Nebraska & 8.309777010385462 & \hl{1.0628138057825682e-16} & 2744 & 9960 \\
Nevada & -1.8978585355298083 & 0.057800496378809005 & 2746 & 9962 \\
New Hampshire & -32.92612681751328 & \hl{2.2449910431602332e-226} & 2733 & 9946 \\
New Jersey & -23.713395828718408 & \hl{3.6477270175978487e-116} & 2746 & 9962 \\
New Mexico & -6.774640564204095 & \hl{1.3068560941944714e-11} & 2741 & 9959 \\
New York & -16.076602121935846 & \hl{4.0113814278691505e-56} & 2736 & 9957 \\
North Carolina & 7.204428579563328 & \hl{7.202718610408406e-13} & 2738 & 9944 \\
North Dakota & 32.694673637167995 & \hl{1.9652022495301925e-211} & 2725 & 9816 \\
Ohio & 15.37671640646299 & \hl{6.830224487355178e-52} & 2745 & 9964 \\
Oklahoma & 47.74304225274822 & \hl{0.0} & 2744 & 9960 \\
Oregon & -22.264615876920136 & \hl{9.671624107820819e-102} & 2746 & 9964 \\
Pennsylvania & 6.042987684089745 & \hl{1.6867064089524858e-09} & 2736 & 9964 \\
Rhode Island & -89.65885566610692 & \hl{0.0} & 2696 & 9929 \\
South Carolina & 46.32052198182565 & \hl{0.0} & 2738 & 9954 \\
South Dakota & 27.447399451815034 & \hl{5.1215569068082436e-151} & 2726 & 9880 \\
Tennessee & 30.81851988643652 & \hl{3.1163515504432215e-199} & 2746 & 9964 \\
Texas & 28.636355688897122 & \hl{1.496078693844873e-158} & 2718 & 9951 \\
Unknown & -7.407836236879084 & \hl{2.0006613762618722e-13} & 288 & 1488 \\
Utah & -8.578085844297075 & \hl{1.243346251199983e-17} & 2745 & 9961 \\
Vermont & -101.65975264033875 & \hl{0.0} & 2687 & 9878 \\
Virginia & 2.9020486797766085 & \hl{0.0037324549373171966} & 2744 & 9944 \\
Washington & -56.11336908956454 & \hl{0.0} & 2746 & 9954 \\
Washington D.C & -5.237437251570625 & \hl{1.7261425554144176e-07} & 2518 & 9855 \\
West Virginia & 42.70281584660173 & \hl{1.2003812146e-313} & 2740 & 9950 \\
Wisconsin & -12.922905696448678 & \hl{5.85141452633119e-38} & 2746 & 9964 \\
Wyoming & 35.115185249160106 & \hl{8.418257788274953e-231} & 2715 & 9881 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
 U.S. State & t Value & p Value & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
 \hline
 \hline
 Alabama & 36.6355152596689 & \hl{9.465273742117823e-211} & 1174 & 2759 \\
Alaska & -13.63175370114572 & \hl{5.470423540390248e-41} & 1149 & 2750 \\
Arizona & -5.9053936956825135 & \hl{3.817779948155841e-09} & 1174 & 2757 \\
Arkansas & 33.61570023146241 & \hl{9.002299876604879e-185} & 1174 & 2760 \\
California & -31.596846124572686 & \hl{3.5426906860853187e-177} & 1174 & 2761 \\
Colorado & 9.274439714327457 & \hl{8.318981943736975e-20} & 1172 & 2746 \\
Connecticut & -49.86321948306464 & \hl{0.0} & 1174 & 2758 \\
Delaware & -11.289031959810321 & \hl{1.0605185829072139e-28} & 1171 & 2761 \\
Florida & -5.686362905252525 & \hl{1.3933866457552932e-08} & 1174 & 2758 \\
Georgia & 6.6926502996593475 & \hl{2.502651546887858e-11} & 1174 & 2757 \\
Hawaii & -9.05568399044438 & \hl{2.4819883248327207e-19} & 1173 & 2708 \\
Idaho & 11.782633847207226 & \hl{7.262905805005865e-31} & 1174 & 2760 \\
Illinois & -22.765973163797263 & \hl{1.3863842247310754e-102} & 1174 & 2733 \\
Indiana & 13.883514024120268 & \hl{2.0040232945992106e-41} & 1174 & 2761 \\
Iowa & 3.785816414502519 & \hl{0.00015554094368450407} & 1174 & 2761 \\
Kansas & 6.926208471121748 & \hl{5.114283682230183e-12} & 1174 & 2744 \\
Kentucky & 24.765996279892605 & \hl{1.89843523372986e-114} & 1170 & 2761 \\
Louisiana & 18.691273712983595 & \hl{2.962449198708299e-70} & 1153 & 2754 \\
Maine & -5.342831258810659 & \hl{9.889426080967141e-08} & 1173 & 2759 \\
Maryland & -11.880833444855682 & \hl{1.1375444370554657e-31} & 1174 & 2761 \\
Massachusetts & -46.07113952234258 & \hl{0.0} & 1174 & 2761 \\
Michigan & -2.6517495694628175 & \hl{0.008045351166874777} & 1174 & 2757 \\
Minnesota & 2.9869271312872057 & \hl{0.0028762227526366456} & 1174 & 2753 \\
Mississippi & 33.37388110582081 & \hl{8.7496577908367e-182} & 1162 & 2732 \\
Missouri & 17.958111358524906 & \hl{8.990316920763547e-66} & 1174 & 2761 \\
Montana & 2.677577606494775 & \hl{0.007469020595212828} & 1174 & 2757 \\
Nebraska & 14.910799046132343 & \hl{2.0503160530794055e-48} & 1174 & 2759 \\
Nevada & -4.614355465636111 & \hl{4.1174993874554415e-06} & 1174 & 2761 \\
New Hampshire & -6.142731843749974 & \hl{9.220432129695069e-10} & 1174 & 2759 \\
New Jersey & -18.32231765490545 & \hl{1.5745544323492222e-68} & 1174 & 2760 \\
New Mexico & -3.1059923482223604 & \hl{0.0019126903875989376} & 1174 & 2761 \\
New York & -16.13600221476702 & \hl{7.153924184188014e-55} & 1171 & 2760 \\
North Carolina & 6.46400361740306 & \hl{1.1702730123495602e-10} & 1169 & 2759 \\
North Dakota & 22.981368913820432 & \hl{1.36432345660597e-100} & 1172 & 2741 \\
Ohio & 8.082947658258313 & \hl{1.2337320463300144e-15} & 1174 & 2761 \\
Oklahoma & 31.285632379588993 & \hl{2.0472932698208477e-164} & 1174 & 2761 \\
Oregon & -36.69636404589719 & \hl{3.9164722225942664e-250} & 1174 & 2761 \\
Pennsylvania & 0.8717843500979894 & 0.38346136435343015 & 1170 & 2761 \\
Rhode Island & -55.076344858379265 & \hl{0.0} & 1172 & 2754 \\
South Carolina & 24.47674986307252 & \hl{1.2969526356167794e-112} & 1169 & 2757 \\
South Dakota & 16.424749213986175 & \hl{7.466420053674055e-58} & 1170 & 2757 \\
Tennessee & 19.74733418390985 & \hl{8.258449081791918e-82} & 1174 & 2761 \\
Texas & 15.349829465228122 & \hl{3.268499129736852e-49} & 1167 & 2755 \\
Unknown & -1.1124202614027794 & 0.2664738949125134 & 282 & 1024 \\
Utah & -9.71038929260595 & \hl{5.977901212554979e-22} & 1174 & 2756 \\
Vermont & -47.219446478439394 & \hl{0.0} & 1172 & 2756 \\
Virginia & -4.067579049218708 & \hl{4.863811210783095e-05} & 1174 & 2755 \\
Washington & -37.928046764256436 & \hl{1.774483304121753e-257} & 1174 & 2738 \\
Washington D.C & -5.9440860382273994 & \hl{3.363442236572693e-09} & 1160 & 2729 \\
West Virginia & 28.512202790944613 & \hl{2.020757308437381e-147} & 1174 & 2760 \\
Wisconsin & -3.7825419741802024 & \hl{0.00015821165644089782} & 1174 & 2761 \\
Wyoming & 23.95646312227408 & \hl{1.973415418683927e-110} & 1172 & 2757 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
 U.S. State & t Value & p Value & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
 \hline
 \hline
 Alabama & 12.147375988438649 & \hl{1.4167945330679985e-27} & 166 & 187 \\
Alaska & -3.4890194108552675 & \hl{0.0005479199848896388} & 164 & 183 \\
Arizona & -4.244923825966461 & \hl{2.9833834498326144e-05} & 166 & 187 \\
Arkansas & 12.569147189027678 & \hl{1.878946774200173e-28} & 166 & 187 \\
California & -15.944919193482804 & \hl{9.804233845260503e-42} & 166 & 187 \\
Colorado & 2.3595100517698775 & \hl{0.019463836836519015} & 166 & 187 \\
Connecticut & -17.249010472423567 & \hl{5.0127050407154034e-48} & 166 & 187 \\
Delaware & -2.3504345460406024 & \hl{0.019595794013169975} & 165 & 187 \\
Florida & -3.1171190162142324 & \hl{0.0020029229719374726} & 166 & 187 \\
Georgia & 0.7952798468356714 & 0.42699150654237983 & 166 & 187 \\
Hawaii & -14.375479444517813 & \hl{8.370262783247808e-37} & 164 & 186 \\
Idaho & 5.2845054725339216 & \hl{2.6623727146747085e-07} & 166 & 187 \\
Illinois & -10.131705694472343 & \hl{3.569172313178061e-21} & 166 & 187 \\
Indiana & 3.937639242022996 & \hl{0.00010528962870577128} & 166 & 187 \\
Iowa & 4.222590681204597 & \hl{3.472560969994177e-05} & 166 & 187 \\
Kansas & 6.214720941177055 & \hl{1.8896350504077196e-09} & 166 & 187 \\
Kentucky & 8.118824080821598 & \hl{1.6482652263981894e-14} & 166 & 187 \\
Louisiana & 2.8219014026453553 & \hl{0.005356458724075885} & 166 & 187 \\
Maine & -1.2064871730354885 & 0.22915753283563844 & 166 & 187 \\
Maryland & -5.7166290834405595 & \hl{3.390556709044261e-08} & 166 & 187 \\
Massachusetts & -21.01448936012711 & \hl{1.9024039270367288e-62} & 166 & 187 \\
Michigan & -1.9109853981705454 & 0.05682112898399593 & 166 & 187 \\
Minnesota & 2.041875469517014 & \hl{0.04275181452309378} & 166 & 187 \\
Mississippi & 11.844284533895292 & \hl{2.865327534962768e-26} & 166 & 184 \\
Missouri & 6.8321409176608086 & \hl{5.90934604360631e-11} & 166 & 187 \\
Montana & 3.7976624836474357 & \hl{0.00017513455774991344} & 166 & 187 \\
Nebraska & 6.312708990894015 & \hl{1.0684160007277552e-09} & 166 & 187 \\
Nevada & -6.397701913882775 & \hl{8.411654582898472e-10} & 166 & 187 \\
New Hampshire & -7.130528703491508 & \hl{5.741972944664797e-12} & 166 & 187 \\
New Jersey & -5.482453381426215 & \hl{1.115735967488774e-07} & 166 & 187 \\
New Mexico & -2.282969082471228 & \hl{0.023074903479656492} & 166 & 187 \\
New York & -10.158670764654046 & \hl{4.907693483410212e-21} & 166 & 187 \\
North Carolina & 2.204745360152666 & \hl{0.02842462740283445} & 165 & 187 \\
North Dakota & 6.957081302438876 & \hl{5.725166062899278e-11} & 166 & 186 \\
Ohio & 1.8780489280540296 & 0.06157042473824639 & 166 & 187 \\
Oklahoma & 10.547839603410793 & \hl{2.7236102701809117e-21} & 166 & 187 \\
Oregon & -9.917812221871584 & \hl{1.916295135598787e-20} & 166 & 187 \\
Pennsylvania & -2.68863020638641 & \hl{0.007576035163259341} & 166 & 187 \\
Rhode Island & -20.716020365305027 & \hl{1.350773570775954e-62} & 166 & 187 \\
South Carolina & 8.144436450801669 & \hl{1.6843621937406653e-14} & 165 & 187 \\
South Dakota & 7.180495963483853 & \hl{5.051268339710326e-12} & 165 & 187 \\
Tennessee & 8.48349343598714 & \hl{1.9399482067693797e-15} & 166 & 187 \\
Texas & 4.359465875096533 & \hl{2.1948979504702564e-05} & 166 & 187 \\
Unknown & -2.821288102033652 & \hl{0.005558597011479634} & 79 & 127 \\
Utah & -5.836718139174142 & \hl{1.2346250337914625e-08} & 166 & 187 \\
Vermont & -11.44593239035457 & \hl{2.5420049157315673e-25} & 166 & 187 \\
Virginia & -2.8437363785197545 & \hl{0.004805949040730133} & 166 & 187 \\
Washington & -11.80327691785285 & \hl{4.775768739848569e-27} & 166 & 186 \\
Washington D.C & -6.7076731088976045 & \hl{1.679046684915258e-10} & 163 & 187 \\
West Virginia & 10.605237453321472 & \hl{1.8499208691671208e-22} & 166 & 187 \\
Wisconsin & 1.048421962452744 & 0.295962162167598 & 166 & 187 \\
Wyoming & 9.922110725315463 & \hl{3.5077487383236865e-19} & 166 & 187 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
Gender & t Value & p Value & Impression sub-division & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
\hline
\hline
unknown & -59.60088925907019 & \hl{0.0} & < 1K & 28010 & 111087 \\
female & -97.10111437343016 & \hl{0.0} & < 1K & 106506 & 236915 \\
male & 102.44394249827462 & \hl{0.0} & < 1K & 108962 & 232187 \\
unknown & -168.77328336281914 & \hl{0.0} & < 10K & 95883 & 253225 \\
female & -124.58471487192271 & \hl{0.0} & < 10K & 141922 & 292969 \\
male & 115.7166994377231 & \hl{0.0} & < 10K & 143406 & 289853 \\
unknown & -121.16766460719253 & \hl{0.0} & < 100K & 77940 & 173670 \\
female & -100.70275663539485 & \hl{0.0} & < 100K & 84305 & 178618 \\
male & 89.31311023365433 & \hl{0.0} & < 100K & 84922 & 177609 \\
unknown & -32.957934721755535 & \hl{7.962730352268168e-236} & < 1M & 22021 & 43209 \\
female & -45.784473656143255 & \hl{0.0} & < 1M & 22450 & 43395 \\
male & 39.67812445269567 & \hl{0.0} & < 1M & 22549 & 43066 \\
unknown & -13.046496788671366 & \hl{8.95595785159375e-38} & 1M+ & 2191 & 2393 \\
female & -11.544436256615667 & \hl{2.1485467554794404e-30} & 1M+ & 2183 & 2341 \\
male & 12.265838192270873 & \hl{5.229702111203309e-34} & 1M+ & 2212 & 2308 \\
\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|}
    \hline
Mean Delivery Percentage (Males) & Mean Delivery Percentage (Females)  & Impression sub-division & $N_\text{ads targeted at males}$ & $N_\text{ads targeted at females}$ \\
\hline
\hline
355.999989 & 363.000008 & < 1K & 1511 & 1441 \\
710.9999829999999 & 435.000001 & 1K - 10K & 3150 & 1839 \\
310.000006 & 183.999995 & 10K - 100K & 1329 & 841 \\
99.000006 & 88.000002 & 100K - 1M & 373 & 325 \\
30.0 & 14.999998000000001 & 1M+ & 70 & 46 \\
\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
Gender & t Value & p Value & Impression sub-division & $N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
\hline
\hline
unknown & -30.28802255890723 & \hl{3.1754600502463557e-177} & < 1K & 1483 & 15499 \\
male & 32.61562753682927 & \hl{1.990943082909287e-205} & < 1K & 3428 & 22077 \\
female & -34.572363564160426 & \hl{7.406451724015186e-234} & < 1K & 3359 & 22190 \\
unknown & -22.213467618583373 & \hl{4.2084778862737495e-98} & < 10K & 738 & 3982 \\
male & 13.264519919956074 & \hl{4.767025239339843e-37} & < 10K & 826 & 4124 \\
female & -12.343077251302159 & \hl{2.9166788230990206e-33} & < 10K & 825 & 4125 \\
unknown & -19.3228838763063 & \hl{1.795806652367272e-76} & < 100K & 497 & 1526 \\
male & 11.924245970453422 & \hl{7.060401628376165e-30} & < 100K & 511 & 1529 \\
female & -11.237579420828638 & \hl{6.123916371010068e-28} & < 100K & 509 & 1531 \\
unknown & -4.777145065199948 & \hl{3.1367517374290717e-06} & < 1M & 80 & 161 \\
male & 4.557210833796518 & \hl{1.3254789205093724e-05} & < 1M & 81 & 152 \\
female & -4.2583601247444935 & \hl{3.1002777419026356e-05} & < 1M & 79 & 152 \\
unknown & -11.750517442129782 & \hl{1.8095059573890114e-30} & 1M+ & 1005 & 1157 \\
male & 13.894464689721922 & \hl{9.075404859213381e-42} & 1M+ & 974 & 1111 \\
female & -10.504585088444019 & \hl{3.823310689178778e-25} & 1M+ & 974 & 1110 \\
\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Age & t Value & p Value & Impression Sub-Division & 
$N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
\hline
\hline
65+ & 1.637078292124389 & 0.10161800665557924 &  < 1K &  42124 & 99609 \\
35 & 0.8237781751756732 & 0.4100680857744594 &  < 1K &  41180 & 100674 \\
55 & 17.593452567321243 & \hl{3.8033242249070307e-69} &  < 1K &  41265 & 97510 \\
45 & 13.339167570988117 & \hl{1.527758309195544e-40} &  < 1K &  41164 & 96888 \\
25 & 5.400874757979404 & \hl{6.652028202123496e-08} &  < 1K &  40572 & 100522 \\
18 & 21.748839575685555 & \hl{1.696347907025595e-104} &  < 1K &  36038 & 80995 \\
13 & 6.516764902706327 & \hl{9.705057981521989e-11} &  < 1K &  1130 & 3933 \\
Unknown & 43.0 & \hl{0.00985313745046223} &  < 1K &  5 & 58 \\
65+ & -5.113341654351778 & \hl{3.169296905638893e-07} & < 10K & 65648 & 136294 \\
35 & 6.510000719760764 & \hl{7.543940964874341e-11} & < 10K & 64952 & 145753 \\
55 & 24.76174975385475 & \hl{4.927730123296646e-135} & < 10K & 65494 & 138366 \\
45 & 28.914278770676038 & \hl{3.8284028896523956e-183} & < 10K & 64966 & 140528 \\
25 & -15.032899303115636 & \hl{4.943749253272434e-51} & < 10K & 63188 & 143719 \\
18 & -10.010693381861376 & \hl{1.3964719175387654e-23} & < 10K & 55924 & 122328 \\
13 & -9.188122418458626 & \hl{1.211964116167562e-19} & < 10K & 1020 & 8826 \\
Unknown & 1703.5 & 0.09537195117272297 & < 10K & 19 & 233 \\
65+ & 3.515669743491021 & \hl{0.0004388710464745124} & < 100K & 41269 & 83664 \\
35 & -0.609437321669196 & 0.5422363289182424 & < 100K & 42122 & 91270 \\
55 & 24.17025631467193 & \hl{1.3537794597471336e-128} & < 100K & 41474 & 85267 \\
45 & 21.117221402256686 & \hl{1.0767173007068109e-98} & < 100K & 41883 & 87865 \\
25 & -31.868486013574948 & \hl{1.2459946548034853e-221} & < 100K & 41317 & 90238 \\
18 & -40.93362632205295 & \hl{0.0} & < 100K & 37830 & 80907 \\
13 & -31.81824227462889 & \hl{8.502385048163571e-212} & < 100K & 1201 & 10364 \\
Unknown & 0.92989431862337 & 0.3552733852163604 & < 100K & 71 & 322 \\
65+ & 10.52661480767921 & \hl{7.561060464396322e-26} & < 1M & 10838 & 19837 \\
35 & 3.4682601907216273 & \hl{0.0005249654016506202} & < 1M & 11316 & 22337 \\
55 & 16.91290393077293 & \hl{9.75449082511844e-64} & < 1M & 10995 & 20239 \\
45 & 12.475171170826414 & \hl{1.3703153041616054e-35} & < 1M & 11251 & 21102 \\
25 & -18.22404677347534 & \hl{1.0146456011770687e-73} & < 1M & 11136 & 21890 \\
18 & -35.47923266484863 & \hl{3.6812736294635867e-270} & < 1M & 10469 & 19908 \\
13 & -19.753530545075996 & \hl{3.114274612111267e-83} & < 1M & 928 & 4254 \\
Unknown & -1.2343471407958178 & 0.21865979706673974 & < 1M & 87 & 103 \\
65+ & 6.82186672665088 & \hl{1.196297618590318e-11} & 1M+ & 1041 & 1071 \\
35 & 4.567545120077369 & \hl{5.272241350216446e-06} & 1M+ & 1113 & 1182 \\
55 & 8.340181315184173 & \hl{1.360197690672556e-16} & 1M+ & 1064 & 1076 \\
45 & 6.470773673304143 & \hl{1.2067914864789076e-10} & 1M+ & 1082 & 1115 \\
25 & -3.1554524786773297 & \hl{0.001624718821059442} & 1M+ & 1076 & 1144 \\
18 & -12.80409431294632 & \hl{1.1413375161527457e-35} & 1M+ & 947 & 1077 \\
13 & -5.998466589195634 & \hl{4.743810762132108e-09} & 1M+ & 232 & 371 \\
Unknown & 25.0 & \hl{0.005348583655433198} & 1M+ & 31 & 6 \\
\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|}
    \hline
Age & Mean Delivery Percentage & Impression sub-division & $N_{\text{contrarians}}$ \\
\hline
\hline
18 & 12.0 & 1K - 10K & 18 \\
65+ & 45.999998000000005 & 1K - 10K & 135 \\
35 & 22.0 & 1K - 10K & 24 \\
55 & 8.0 & 1K - 10K & 8 \\
45 & 21.0 & 1K - 10K & 21 \\
25 & 18.0 & 1K - 10K & 18 \\
13 & 0.0 & 1K - 10K & 0 \\
18 & 12.000001000000001 & 10K - 100K & 14 \\
65+ & 7.000001 & 10K - 100K & 21 \\
35 & 8.0 & 10K - 100K & 14 \\
55 & 1.9999999999999998 & 10K - 100K & 6 \\
45 & 1.0 & 10K - 100K & 3 \\
25 & 11.0 & 10K - 100K & 15 \\
13 & 0.0 & 10K - 100K & 0 \\
18 & 0.999999 & 100K - 1M & 3 \\
65+ & 0.0 & 100K - 1M & 0 \\
35 & 0.0 & 100K - 1M & 0 \\
55 & 0.0 & 100K - 1M & 0 \\
45 & 0.0 & 100K - 1M & 0 \\
25 & 0.0 & 100K - 1M & 0 \\
13 & 0.0 & 100K - 1M & 0 \\
\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Age & t Value & p Value & Impression Sub-Division & 
$N_{\text{contrarians}}$ & $N_{\text{advocates}}$ \\
\hline
\hline
55 & 10.13253509968088 & \hl{1.619963675143212e-23} & < 1K & 1510 & 9933 \\
65+ & 6.115165452338112 & \hl{1.1616996418389305e-09} & < 1K & 1548 & 10314 \\
35 & -2.0167290698189344 & \hl{0.04388236127624781} & < 1K & 1350 & 9987 \\
18 & -2.212795992772528 & \hl{0.027064477797172033} & < 1K & 1189 & 9551 \\
25 & -8.598329728749883 & \hl{1.7270045316697664e-17} & < 1K & 1323 & 10282 \\
45 & 8.075492254596814 & \hl{1.2935354585329297e-15} & < 1K & 1393 & 9769 \\
13 & 303.0 & \hl{0.019840951141236008} & < 1K & 7 & 56 \\
Unknown & 20.0 & 0.6835164835164834 & < 1K & 4 & 12 \\
55 & 2.899526559855136 & \hl{0.0038888609933062264} & < 10K & 406 & 2071 \\
65+ & -1.9229489903106958 & 0.054955810483125984 & < 10K & 406 & 2073 \\
35 & 1.0519167415989288 & 0.29332326043908685 & < 10K & 401 & 2081 \\
18 & 0.28684236183599754 & 0.7743590465251738 & < 10K & 363 & 1974 \\
25 & -2.7373351984129344 & \hl{0.006373713686076371} & < 10K & 399 & 2073 \\
45 & 4.177545531508531 & \hl{3.485084094873736e-05} & < 10K & 405 & 2069 \\
13 & 418.0 & 0.6077068841881581 & < 10K & 9 & 84 \\
55 & 4.75089958780355 & \hl{2.863910197169228e-06} & < 100K & 255 & 788 \\
65+ & 1.6245292685167823 & 0.10500624932392018 & < 100K & 255 & 789 \\
35 & 0.40372162482555074 & 0.6866386877809225 & < 100K & 254 & 789 \\
18 & -6.981477628553694 & \hl{5.883530515640147e-12} & < 100K & 246 & 751 \\
25 & -5.765863705506993 & \hl{1.2846014319710403e-08} & < 100K & 253 & 789 \\
45 & 4.406986784090835 & \hl{1.4111009540139541e-05} & < 100K & 255 & 789 \\
13 & 465.5 & 0.19506182269418393 & < 100K & 14 & 85 \\
Unknown & 2.0 & 1.0 & < 100K & 1 & 5 \\
55 & 3.897721179101654 & \hl{0.00026638689333346533} & < 1M & 39 & 84 \\
65+ & 4.968205464940024 & \hl{9.639738063090913e-06} & < 1M & 39 & 84 \\
35 & -2.4550411943419443 & \hl{0.015769742020848593} & < 1M & 39 & 84 \\
18 & -5.359615762731805 & \hl{8.548003685195864e-07} & < 1M & 39 & 75 \\
25 & -6.4044829748664664 & \hl{4.406432283550504e-09} & < 1M & 39 & 84 \\
45 & 1.455770430524272 & 0.15028358914889986 & < 1M & 39 & 84 \\
13 & 43.5 & 0.41562119091674266 & < 1M & 5 & 23 \\
55 & 9.926551917632503 & \hl{4.619523116414099e-22} & 1M+ & 498 & 561 \\
65+ & 8.089338479885482 & \hl{1.994013383471089e-15} & 1M+ & 498 & 561 \\
35 & 1.4341773176929462 & 0.15184038601811023 & 1M+ & 497 & 561 \\
18 & -12.84532799254759 & \hl{1.080126648927318e-33} & 1M+ & 472 & 543 \\
25 & -8.521071710025634 & \hl{5.688651145745444e-17} & 1M+ & 497 & 561 \\
45 & 8.269413353316834 & \hl{4.956710773876618e-16} & 1M+ & 498 & 561 \\
13 & -4.437529878494725 & \hl{1.652627749764614e-05} & 1M+ & 106 & 132 \\
Unknown & 15.0 & 0.8470554350675606 & 1M+ & 26 & 1 \\
\hline
    \end{tabular}
